Self-supervised Domain Adaptation for Visual 3D Pose Estimation of Nano-drone Racing Gates by Enforcing Geometric Consistency

We consider the task of visually estimating the relative pose of a drone racing gate in front of a nano-quadrotor, using a convolutional neural network pre-trained on simulated data to regress the gate's pose. Due to the sim-to-real gap, the pre-trained model underperforms in the real world and must be adapted to the target domain. We propose an unsupervised domain adaptation (UDA) approach using only real image sequences collected by the drone flying an arbitrary trajectory in front of a gate; sequences are annotated in a self-supervised fashion with the drone's odometry as measured by its onboard sensors. On this dataset, a state consistency loss enforces that two images acquired at different times yield pose predictions that are consistent with the drone's odometry. Results indicate that our approach outperforms other SoA UDA approaches, has a low mean absolute error in position (x=26, y=28, z=10 cm) and orientation ($\psi$=13${^{\circ}}$), an improvement of 40% in position and 37% in orientation over a baseline. The approach's effectiveness is appreciable with as few as 10 minutes of real-world flight data and yields models with an inference time of 30.4ms (33 fps) when deployed aboard the Crazyflie 2.1 Brushless nano-drone.

==> figures/intro.tikz <==
\begin{tikzpicture}
%  
\node (pictop) at (0,0) {\includegraphics[width=\linewidth]{drones.png}};
\node [below left=-1mm and 0mm of pictop, anchor=north west] (picleft) {\includegraphics[width=0.46\linewidth]{intro_pov_uno.png}};
\node [white, at={(picleft.north west)}, anchor=north west, xshift=1mm, yshift=-1mm] {$\image_{1}$}; % image label left
\node [below right=-1mm and 0mm of pictop, anchor=north east] (picright) {\includegraphics[width=0.46\linewidth]{intro_pov_tre.png}};
\node [white, at={(picright.north west)}, anchor=north west, xshift=1mm, yshift=-1mm] {$\image_{2}$}; % image label right
% 
\node (cfstart) [black] at (-1.00, -0.65) {};
\node (cfend)   [black] at ( 1.55, -1.80) {};
\node [black, above=1mm of cfstart] {\contour{white}{$\robotpose^{1}$}};
\node [black, above=2mm of cfend] {\contour{white}{$\robotpose^{2}$}};
-\draw [blue,-{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (cfstart) + (0.45,-0.1) $) to [bend left=25] node [above, midway] (odom) {$^{~~~~}\droneo^{1\rightarrow2}$} ($ (cfend) + (-0.1,0.22) $); % odom
% 
\draw ($ (cfstart.south) + (0.2,0.0) $) -- ($ (picleft.north east) - (0.13,0.13) $);
\draw ($ (cfstart.south) - (0.2,0.0) $) -- ($ (picleft.north west) + (0.13,-0.13) $);
\draw ($ (cfend.south) + (0.2,0.0) $) -- ($ (picright.north east) - (0.13,0.13) $);
\draw ($ (cfend.south) - (0.2,0.0) $) -- ($ (picright.north west) + (0.13,-0.13) $);
% 
\node [giants_orange, draw, below=2mm of picleft, trapezium, trapezium angle=-60, minimum height=6mm] (modelleft) {$\model[\image_{1}|\bm{\theta}]$};
\node [giants_orange, draw, below=2mm of picright, trapezium, trapezium angle=-60, minimum height=6mm] (modelright) {$\model[\image_{2}|\bm{\theta}]$};
% 
\node [below=3mm of modelleft] (poseleft) {$\gatep^1$};
\node [below=3mm of modelright] (poseright) {$\gatep^2$};
% 
\draw [giants_orange, -Latex] (picleft) -- (modelleft) -- (poseleft);
\draw [giants_orange, -Latex] (picright) -- (modelright) -- (poseright);
% 
\node [draw, circle, purple_pizzaz, below=51mm of pictop] (scloss) {\large$\losssc$};
\draw [purple_pizzaz, -Latex, line width=0.9pt, dashed, dash pattern=on 3pt off 1pt] (poseleft) -- (scloss);
\draw [purple_pizzaz, -Latex, line width=0.9pt, dashed, dash pattern=on 3pt off 1pt] (poseright) -- (scloss);
\draw [purple_pizzaz, -Latex, line width=0.9pt, dashed, dash pattern=on 3pt off 1pt] (odom) -- (0.0,-3.4) -- (scloss);
% 
\end{tikzpicture}


==> figures/method.tikz <==
\begin{tikzpicture}
% 
\newcommand{\gate}[4]{%
\coordinate (#1) at #2;
    \draw[{Square[scale=0.7]}-{Square[scale=0.7]}, #3] ($ (#1) - (0.35,0.0) $) -- node [above] {#4} ($ (#1) + (0.35,0.0) $) {};
}
% 
\begin{scope}[shift={(-0.5\linewidth, -4.0)}]
% 
\node [scale=0.6, fill=black, dart, rotate=90, dart tail angle=120] (robot1) at (0.0,0.0) {};
\node [below=2mm of robot1.text, anchor=north] {$\robotpose^{1}$}; % robot pose1
% 
\node [scale=0.6, fill=black, dart, rotate=118, dart tail angle=120] (robot2) at (1.46,1.8) {};
\node [below right=1mm and 3mm of robot2.base, anchor=north] {$\robotpose^{2}$}; % robot pose2
% 
\gate{gate}{(-0.5,4.4)}{black, rotate=2}{GT} % gate pose
\gate{gatepred1}{(-0.40,4.1)}{giants_orange, rotate=5}{} % gate predicted left
\gate{gatepred2}{(0.04,3.5)}{giants_orange, rotate=3}{} % gate predicted right
% 
\draw [black, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot1.left side) + (-0.06, 0.18) $) to [bend left=35] node [left, midway] {$\gatep^1$} ($ (gate) - (0.3, 0.1) $); % gt relative pose1
\draw [black, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot2.right side) + (0.2, 0.0) $) .. controls (2.2,3.1) and (1.5,4.2) .. ($ (gate) + (0.3, -0.1) $); % gt relative pose2
\draw [giants_orange, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot1.left side) + (0.0, 0.28) $) to [bend left=22] node [right, midway] {$\gatephat^1$} ($ (gatepred1) - (0.05, 0.1) $); % pred relative pose1
\draw [giants_orange, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot2.right side) + (-0.1, 0.16) $) to [bend right=15] node [right, midway] {$\gatephat^2$} ($ (gatepred2) + (0.2, -0.1) $); % pred relative pose2
\draw [black, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot1.right side) + (0.08, 0.1) $) to [bend right=25] node [below right, midway] {$\droneogt^{1\rightarrow 2}$} ($ (robot2.left tail) - (0.03, 0.03) $); % gt odom
% 
\draw [purple_pizzaz, {Latex[length=4pt,width=3pt]}-{Latex[length=4pt,width=3pt]}, dashed, dash pattern=on 1pt off 1pt, line width=1.0pt] ($ (gatepred1) + (0.0, 0.0) $) to [bend right=0] node [right, midway, xshift=2pt] {\losssc} ($ (gatepred2) + (0.0, 0.0) $); % sc loss
% 
\end{scope}
% 
\begin{scope}[shift={(0, -4.0)}]
% 
\node [scale=0.6, fill=black, dart, rotate=90, dart tail angle=120] (robot1) at (0,0) {};
\node [below=2mm of robot1.text, anchor=north] {$\robotpose^{1}$}; % robot pose1
% 
\node [scale=0.6, fill=black, dart, rotate=118, dart tail angle=120] (robot2) at (1.5,1.66) {};
\node [below right=1mm and 3mm of robot2.base, anchor=north] {$\robotpose^{2}$}; % robot pose2
% 
\node [scale=0.6, fill=blue, dart, rotate=126, dart tail angle=120] (robot2pred) at (1.14,2.65) {};
\node [below right=0.8mm and 3.5mm of robot2pred.base, anchor=north, blue] {$\robotposehat^{2}$}; % robot pose2 by odom
% 
\gate{gate}{(-0.5,4.4)}{black, rotate=2}{GT} % gate pose
\gate{gatepred1}{(-0.40,4.1)}{giants_orange, rotate=-6}{} % gate predicted left
\gate{gatepred2}{(0.2,3.3)}{giants_orange, rotate=-2}{} % gate predicted right
% 
\draw [black, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot1.left side) + (-0.06, 0.18) $) to [bend left=35] node [left, midway] {$\gatep^1$} ($ (gate) - (0.3, 0.1) $); % gt relative pose1
\draw [black, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot2.right side) + (0.2, 0.0) $) .. controls (2.3,3.0) and (1.8,4.2) .. ($ (gate) + (0.3, -0.1) $); % gt relative pose2
\draw [giants_orange, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot1.left side) + (0.0, 0.28) $) to [bend left=22] node [right, midway] {$\gatephat^1$} ($ (gatepred1) - (0.05, 0.1) $); % pred relative pose1
\draw [giants_orange, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot2pred.left side) + (-0.1, 0.16) $) to [bend left=15] node [below, midway, shift=(0:-0.1)] {$\gatephat^2$} ($ (gatepred2) + (0.2, -0.1) $); % pred relative pose2
\draw [black, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot1.right side) + (0.08, 0.1) $) to [bend right=25] node [below right, midway] {$\droneogt^{1\rightarrow 2}$} ($ (robot2.left tail) - (0.03, 0.03) $); % gt odom
\draw [blue, -{Latex[length=4pt,width=3pt]}, line width=1.0pt] ($ (robot1.right side) + (0.05, 0.2) $) to [bend right=25] node [left, midway] {$\droneo^{1\rightarrow 2}$} ($ (robot2pred.left tail) - (0.0, 0.05) $); % pred odom
% 
\draw [purple_pizzaz, {Latex[length=4pt,width=3pt]}-{Latex[length=4pt,width=3pt]}, dashed, dash pattern=on 1pt off 1pt, line width=1.0pt] ($ (gatepred1) + (0.0, 0.0) $) to [bend right=0] node [right, midway, xshift=2pt] {\losssc} ($ (gatepred2) + (0.0, 0.0) $); % sc loss
% 
\end{scope}
% 
\end{tikzpicture}


==> figures/performance.tikz <==
\begin{tikzpicture}
%
% --- Main axis (left y-axis) ---
\begin{axis}[
    name=performance,
    height=40mm,
    width=\linewidth,
    title style={yshift=-2mm,},
    ylabel={$\text{MSE}_{xyz}$ [cm]},
    ylabel shift=-1mm,
    xmin=0, xmax=65,
    ymin=0, ymax=110,
    minor x tick num=0,
    minor y tick num=1,
    axis x line=bottom,
    axis y line=left,
    ticklabel style={font=\footnotesize, color=black},
    xlabel style={font=\small, yshift=0.8mm,},
    ylabel style={font=\small},
]
    % Main plot
    \addplot [giants_orange,mark=o] coordinates { (2, 80.5) (10, 65.5) (20, 55.6) (40, 50.7) (60, 44.7) };

    % Horizontal lines (left axis)
    \addplot [domain=0:65, thick, dashed, wong_gold] {79.7};
    \addplot [domain=0:65, thick, dashed, wong_pink] {88.3};
    \addplot [domain=0:65, thick, dashed, wong_cyan] {103.5};

\node at (axis cs:50,73.7) [font={\scriptsize},anchor=mid west] {\color{wong_gold}\textit{Zero-Shot}};%
\node at (axis cs:0,94.3) [font={\scriptsize},anchor=mid west] {\color{wong_pink}\textit{PencilNet}};%
\node at (axis cs:35,97.5) [font={\scriptsize},anchor=mid west] {\color{wong_cyan}\textit{DA}};%
\node at (axis cs:50,40) [font={\scriptsize},anchor=mid west] {\color{giants_orange}\textit{Ours}};%


\end{axis}
%
% --- Second y-axis on the right ---
\begin{axis}[
    at=(performance.below south west),
    anchor=above north west,
    height=40mm,
    width=\linewidth,
    ylabel shift=-1mm,
    xmin=0, xmax=65,
    ymin=0, ymax=40,
    axis y line=left,
    axis x line=bottom,
    minor x tick num=0,
    minor y tick num=1,
    xlabel={Training sequences (30s or 850 samples per sequence)},
    ylabel={$\text{MSE}_\psi$ [deg]},
    ticklabel style={font=\footnotesize, color=black},
    xlabel style={font=\small, yshift=0.8mm,},
    ylabel style={font=\small},
    ytick={0, 10, 20, 30},
]
    % Sample data for second axis
    \addplot [giants_orange,mark=o] coordinates { (2, 26.2) (10, 19.8) (20, 17.9) (40, 16.1) (60, 13.1) };

    % Horizontal lines (right axis)
    \addplot [domain=0:65, thick, dashed, wong_gold] {33.5};
    \addplot [domain=0:65, thick, dashed, wong_pink] {23.7};
    \addplot [domain=0:65, thick, dashed, wong_cyan] {28.8};

    \node at (axis cs:50,35.5) [font={\scriptsize},anchor=mid west] {\color{wong_gold}\textit{Zero-Shot}};%
    \node at (axis cs:50,21.7) [font={\scriptsize},anchor=mid west] {\color{wong_pink}\textit{PencilNet}};%
    \node at (axis cs:35,30.8) [font={\scriptsize},anchor=mid west] {\color{wong_cyan}\textit{DA}};%
    \node at (axis cs:50,12) [font={\scriptsize},anchor=mid west] {\color{giants_orange}\textit{Ours}};%
\end{axis}
%
\end{tikzpicture}


==> figures/scatter.tikz <==
\begin{tikzpicture}
% 
\def\scatterlen{42mm}
% 
\begin{axis}[%
 %
 name=scatter_x,
 axis equal,
 axis on top,
 %
 height=\scatterlen,
 width=\scatterlen,
 %
 title={$x$ [m]},
 ylabel={Prediction},
 title style={yshift=-2mm,},
 %
 xmin=0.0, xmax=1.0,
 ymin=0.0, ymax=1.0,
 %
 xtick={0.00, 0.25, 0.50, 0.75, 1.00},
 ytick={0.00, 0.25, 0.50, 0.75, 1.00},
 minor x tick num=1,
 minor y tick num=1,
 xticklabels=\empty,
 yticklabels={0, 1, 2, 3, 4},
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small},
 ylabel style={font=\small},
 %
]%
% 
\addplot graphics[xmin=\pgfkeysvalueof{/pgfplots/xmin},ymin=\pgfkeysvalueof{/pgfplots/ymin},xmax=\pgfkeysvalueof{/pgfplots/xmax},ymax=\pgfkeysvalueof{/pgfplots/ymax}] {figures/scatter_x.png};
\addplot[color=wong_black,line width=1.0pt,opacity=0.4,dotted] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin}) (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax})};%
% 
\end{axis}%
% 
\begin{axis}[%
 %
 name=scatter_y,
 axis equal,
 axis on top,
 at=(scatter_x.right of north east),
 anchor=left of north west,
 xshift=3mm,
 %
 height=\scatterlen,
 width=\scatterlen,
 %
 title={$y$ [m]},
 title style={yshift=-2mm,},
 %
 xmin=0.0, xmax=1.0,
 ymin=0.0, ymax=1.0,
 %
 xtick={0.00, 0.25, 0.50, 0.75, 1.00},
 ytick={0.00, 0.25, 0.50, 0.75, 1.00},
 minor x tick num=1,
 minor y tick num=1,
 xticklabels=\empty,
 yticklabels={-2, -1, 0, 1, 2},
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small},
 ylabel style={font=\small},
 %
]%
% 
\addplot graphics[xmin=\pgfkeysvalueof{/pgfplots/xmin},ymin=\pgfkeysvalueof{/pgfplots/ymin},xmax=\pgfkeysvalueof{/pgfplots/xmax},ymax=\pgfkeysvalueof{/pgfplots/ymax}] {figures/scatter_y.png};
\addplot[color=wong_black,line width=1.0pt,opacity=0.4,dotted] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin}) (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax})};%
% 
\end{axis}%
% 
\begin{axis}[%
 %
 name=scatter_z,
 axis equal,
 axis on top,
 at=(scatter_x.below south west),
 anchor=above north west,
 %
 height=\scatterlen,
 width=\scatterlen,
 %
 title={$z$ [m]},
 title style={yshift=-2mm,},
 xlabel={Ground Truth},
 ylabel={Prediction},
 ylabel shift=-1mm,
 %
 xmin=0.0, xmax=1.0,
 ymin=0.0, ymax=1.0,
 %
 xtick={0.00, 0.25, 0.50, 0.75, 1.00},
 ytick={0.00, 0.25, 0.50, 0.75, 1.00},
 minor x tick num=1,
 minor y tick num=1,
 xticklabels=\empty,
 yticklabels={-2, -1, 0, 1, 2},
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small, yshift=2mm,},
 ylabel style={font=\small},
 %
]%
% 
\addplot graphics[xmin=\pgfkeysvalueof{/pgfplots/xmin},ymin=\pgfkeysvalueof{/pgfplots/ymin},xmax=\pgfkeysvalueof{/pgfplots/xmax},ymax=\pgfkeysvalueof{/pgfplots/ymax}] {figures/scatter_z.png};
\addplot[color=wong_black,line width=1.0pt,opacity=0.4,dotted] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin}) (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax})};%
% 
\end{axis}%
% 
\begin{axis}[%
 %
 name=scatter_psi,
 axis equal,
 axis on top,
 at=(scatter_y.below south west),
 anchor=above north west,
 %
 height=\scatterlen,
 width=\scatterlen,
 %
 title={$\psi$ [deg]},
 title style={yshift=-2mm,},
 xlabel={Ground Truth},
 %
 xmin=0.0, xmax=1.0,
 ymin=0.0, ymax=1.0,
 %
 xtick={0.00, 0.25, 0.50, 0.75, 1.00},
 ytick={0.00, 0.25, 0.50, 0.75, 1.00},
 minor x tick num=1,
 minor y tick num=1,
 xticklabels=\empty,
 yticklabels={-120,-60,0,60,120},
 xtick pos=left,
 ytick pos=bottom,
 %
 ticklabel style={font=\footnotesize},
 xlabel style={font=\small, yshift=2mm,},
 ylabel style={font=\small},
 %
]%
% 
\addplot graphics[xmin=\pgfkeysvalueof{/pgfplots/xmin},ymin=\pgfkeysvalueof{/pgfplots/ymin},xmax=\pgfkeysvalueof{/pgfplots/xmax},ymax=\pgfkeysvalueof{/pgfplots/ymax}] {figures/scatter_psi.png};
\addplot[color=wong_black,line width=1.0pt,opacity=0.4,dotted] coordinates {(\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymin}) (\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax})};%
\end{axis}
\end{tikzpicture}
%
